Superintelligent Software Engineering: Governance That Scales with Capability

Software agents are being trained to exceed human engineers; we argue that capability alone does not produce better software engineering. We define superintelligent software engineering as the discipline of building and evolving software with agents whose capability exceeds that of human engineers, in which governance (gates, contracts, decisions and decay control) scales with capability. The argument rests on three claims. First, correctness in a project rests on decisions and contracts that the code does not carry. Second, knowledge decays. Third, once an agent outpaces its reviewers, reading catches a shrinking share of the changes built on stale knowledge. A simple model shows that, past a fixed review capacity, escaping changes grow linearly with throughput while the share that reading catches falls toward zero; governance can lower the slope, capability alone cannot. An exploratory snapshot of 452 of the most-starred public GitHub repositories finds a root-level or .github agent context file in 48.67% (95% confidence interval 44.1 to 53.3); in the median file that names repository paths, 9.5% to 22% of those paths do not resolve, depending on how a reference is read. We then present OSTEON, a discipline for the regime, archived on Zenodo under DOI 10.5281/zenodo.23436020 as a plugin for Claude Code. In OSTEON, each project gets a governed knowledge repository of decisions and contracts, every change is checked mechanically against it, and the knowledge itself is checked for decay at every session start; planning is gated, and sessions record what they learn without writing rules. We report no measured effect of OSTEON, mark claims about its mechanisms as opinion and the author's practice heuristics as design rationale, and state the questions that would falsify the thesis.

==> figures/fig-architecture.tex <==
\definecolor{osAccent}{RGB}{0,92,138}%%
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=black!70, line width=0.5pt, rounded corners=1.5pt, fill=white,
    align=left, text width=#1, inner sep=3pt, minimum height=0.95cm},
  box/.default=3.1cm,
  lay/.style={draw=black!40, line width=0.4pt, fill=black!7, align=left,
    text width=5.75cm, inner sep=2.4pt, minimum height=0.48cm},
  tip/.style={-{Stealth[length=1.9mm,width=1.5mm]}},
  flow/.style={tip, draw=black!75, line width=0.6pt},
  check/.style={tip, draw=black!75, line width=0.6pt, dash pattern=on 2.4pt off 1.6pt},
  approve/.style={tip, draw=osAccent, line width=0.95pt},
  lab/.style={font=\scriptsize\itshape, text=black!85, inner sep=1.6pt, align=center},
  alab/.style={lab, text=osAccent},
]

\node[box=5.85cm] (t0) at (8.7,0)
  {\textbf{T0 organisation tier}\\methodology; register of named methodologies};

\node[lay] (l1) at (8.7,-2.1) {\textbf{L1}\enspace constitution};
\node[lay, below=2pt of l1] (l2) {\textbf{L2}\enspace decision records; dated state records};
\node[lay, below=2pt of l2] (l3) {\textbf{L3}\enspace versioned contracts; domain knowledge};
\node[lay, below=2pt of l3] (l4) {\textbf{L4}\enspace project skills (procedures)};
\node[lay, below=2pt of l4, fill=white, dash pattern=on 1.6pt off 1.2pt] (man)
  {\textbf{Manifest}\enspace declares which files are knowledge units and which sources are watched};
\node[above=2pt of l1, inner sep=1pt, align=center] (bonehdr)
  {\textbf{T1 project tier: the \textsc{bone}}\\a repository of knowledge; no product code};

\node[box=5.85cm] (t2) at (8.7,-6.25)
  {\textbf{T2 repository tier}\\code repositories; conventions in each one's agent instruction file};

\begin{scope}[on background layer]
  \node[fit=(t0)(bonehdr)(man)(t2), inner xsep=5pt, inner ysep=5pt, rounded corners=3pt,
    fill=black!3, draw=black!25, line width=0.4pt] (tiers) {};
  \node[fit=(bonehdr)(l1)(man), inner sep=3.5pt, rounded corners=2pt,
    fill=white, draw=black!70, line width=0.7pt] (bone) {};
\end{scope}
\node[anchor=south, font=\scriptsize, text=black!60, inner sep=1.5pt] at (tiers.north)
  {one owner per fact: the narrowest tier that fully owns it};

\node[box] (cap) at (1.65,0)
  {\textbf{Capture}\\a ledger that governs nothing; nominates on corroboration};
\node[box, draw=black!85, line width=0.8pt] (agent) at (1.65,-1.8)
  {\textbf{Agent session}\\reads, compares, drafts and proposes};
\node[box] (oss) at (1.65,-3.55)
  {\textbf{Ossification}\\planned, gated change: daily cycle $\rightarrow$ start gate (ten conditions) $\rightarrow$ lanes};
\node[box] (gate) at (1.65,-6.25)
  {\textbf{Review gate}\\the project's own bar; never edits the \textsc{bone}};

\node[box=3.3cm, draw=osAccent, line width=0.9pt] (human) at (15.75,0)
  {\textbf{\color{osAccent}Human owner}\\accountable; disposes of what the project holds true};
\node[box=3.3cm] (cur) at (15.75,-2.95)
  {\textbf{Curation}\\audits the \textsc{bone}; proposes add, update, remove, merge, split};
\node[box=3.3cm, anchor=north] (decay) at ([yshift=2.5mm]man.center -| 15.75,0)
  {\textbf{Session-start decay check}\\provenance against a sealed baseline; reports the CDI; silent when healthy};

\draw[flow] (bone.west |- agent) to node[lab, above] {read} (agent.east);
\draw[flow] (bone.east |- agent) -| node[lab, above, pos=0.35] {read} ([xshift=-9mm]human.south);

\draw[flow] (agent) to node[lab, right] {failures, blocks} (cap);
\draw[flow] (cap) to node[lab, above] {nominates} (t0);
\draw[approve] (human) to node[alab, above] {admits a rule} (t0);

\draw[flow] (agent) to node[lab, right] {plans} (oss);
\draw[flow] ([xshift=-6mm]oss.south) to node[lab, right] {change} ([xshift=-6mm]gate.north);
\draw[check] (bone.west |- man) -| node[lab, right, pos=0.75] {checked against\\decisions, contracts} ([xshift=12mm]gate.north);
\draw[flow] (gate) to node[lab, above] {merge on pass} (t2);

\draw[flow] (t2.east) -| node[lab, above, pos=0.3] {watched sources change} (decay.south);
\draw[flow] (decay.west |- man) to node[lab, above] {flags\\decayed units} (bone.east |- man);
\draw[flow] (decay) to node[lab, right] {decayed units} (cur);
\draw[approve] ([xshift=9mm]human.south) to node[alab, left] {approves\\each item} ([xshift=9mm]cur.north);
\draw[flow] (cur.west) to node[lab, above] {applies\\approved items} (bone.east |- cur.west);
\draw[check] (gate.south) |- node[lab, below, pos=0.75] {invalidation routed to curation} (17.8,-7.3) |- (cur.east);

\begin{scope}[shift={(0.0,-8.0)}, font=\scriptsize]
  \draw[flow] (0,0) to (0.7,0); \node[right] at (0.75,0) {knowledge or change};
  \draw[check] (3.6,0) to (4.3,0); \node[right] at (4.35,0) {check or routing};
  \draw[approve] (6.9,0) to (7.6,0); \node[right, text=osAccent] at (7.65,0) {human approval};
\end{scope}
\end{tikzpicture}%%


==> figures/fig-regimes.tex <==
\providecolor{osAccent}{RGB}{0,92,138}%%
\ifdefined\fontspec\else\fontencoding{T1}\fontfamily{phv}\selectfont\fi
\begin{tikzpicture}[
  font=\footnotesize,
  tip/.style={-{Stealth[length=1.7mm,width=1.4mm]}},
  actor/.style={draw=black!70, line width=0.5pt, rounded corners=2pt, fill=white,
    minimum width=1.3cm, minimum height=0.56cm, inner sep=2pt, align=center},
  human/.style={actor},
  agent/.style={actor, fill=black!13},
  chg/.style={actor, draw=black!55, fill=black!4},
  know/.style={actor, minimum width=2.3cm},
  flow/.style={tip, draw=black!75, line width=0.55pt},
  verify/.style={tip, draw=osAccent, line width=0.95pt},
  sample/.style={tip, draw=black!55, line width=0.55pt, dash pattern=on 2pt off 1.5pt},
  lab/.style={font=\scriptsize\itshape, text=black!80, inner sep=1.6pt, align=center},
  alab/.style={lab, text=osAccent},
  rhead/.style={anchor=base west, inner sep=0pt},
]

\def\osXa{0.65}\def\osXc{3.55}\def\osXh{7.7}
\def\osStack#1{%%
  \begin{scope}[on background layer]
    \foreach \o in {2.8pt,1.4pt} {
      \draw[draw=black!45, fill=black!4, line width=0.5pt, rounded corners=2pt]
        ([xshift=\o,yshift=\o]#1.south west) rectangle ([xshift=\o,yshift=\o]#1.north east);
    }
  \end{scope}}

\node[rhead] (na) at (0,0.62) {\textbf{Assisted}\quad
  {\scriptsize\color{black!65}reviewer $\geq$ author in understanding}};
\node[human] (aa) at (\osXa,0) {Human};
\node[chg] (ca) at (\osXc,0) {Change};
\node[human] (ha) at (\osXh,0) {Human};
\draw[flow] (aa) to node[lab, above] {writes} (ca);
\draw[verify] (ca) to node[alab, above] {reads closely} node[alab, below] {verifies} (ha);

\def\osYd{-1.55}
\node[rhead] (nd) at (0,\osYd+0.62) {\textbf{Delegated}\quad
  {\scriptsize\color{black!65}throughput capped at review capacity ($r\leq c$)}};
\node[agent] (ad) at (\osXa,\osYd) {Agent};
\node[chg] (cd) at (\osXc,\osYd) {Changes};
\node[human] (hd) at (\osXh,\osYd) {Human};
\osStack{cd}
\draw[flow] (ad) to node[lab, above] {writes} (cd);
\draw[verify] ([xshift=2.8pt]cd.east) to node[alab, above] {reads} node[alab, below] {verifies} (hd);

\def\osYs{-3.25}
\node[rhead] (ns) at (0,\osYs+0.62) {\textbf{Superseded}\quad
  {\scriptsize\color{black!65}throughput exceeds review capacity ($r>c$)}};
\node[agent] (as) at (\osXa,\osYs) {Agent};
\node[chg] (cs) at (\osXc,\osYs) {Changes};
\node[human] (hs) at (\osXh,\osYs) {Human};
\node[know] (ks) at (5.75,\osYs-1.2) {Decisions, contracts};
\draw[flow] (as) to node[lab, above] {writes} (cs);
\draw[sample] ([xshift=2.8pt]cs.east) to node[lab, above] {reads} node[lab, below] {at best samples} (hs);
\draw[verify] (hs.south) |- node[alab, left, pos=0.2] {verifies} (ks.east);
\draw[flow] (ks.west) -| node[lab, left, pos=0.75] {mechanical\\check} (cs.south);

\begin{scope}[on background layer]
  \node[fit=(ns)(as)(hs)(ks), inner xsep=4pt, inner ysep=5pt, rounded corners=3pt,
    fill=black!4, draw=black!25, line width=0.4pt] (scope) {};
\end{scope}
\osStack{cs}
\node[anchor=south west, font=\scriptsize, text=black!60, inner sep=4pt, align=left]
  at (scope.south west) {scope of\\superintelligent SE,\\with the transition into it};

\begin{scope}[shift={(0,-5.3)}, font=\scriptsize, every node/.append style={text height=1.5ex, text depth=0.3ex}]
  \draw[verify] (0,0) to (0.6,0); \node[right, text=osAccent] at (0.65,0) {verification};
  \draw[sample] (2.6,0) to (3.2,0); \node[right] at (3.25,0) {sampling only};
\end{scope}
\end{tikzpicture}%%


==> figures/fig-teaser.tex <==
\ifdefined\fontspec\else\fontencoding{T1}\fontfamily{phv}\selectfont\fi
\providecolor{osAccent}{RGB}{0,92,138}%%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize,
  panel/.style={draw=black!50, line width=0.5pt, rounded corners=2.5pt, fill=white},
  gov/.style={draw=osAccent, line width=0.8pt, rounded corners=3pt, fill=osAccent!6},
  mech/.style={draw=osAccent, line width=0.5pt, rounded corners=2pt, fill=white,
    align=center, text width=2.3cm, inner sep=2pt, minimum height=0.82cm},
  ttl/.style={font=\footnotesize\bfseries, align=center, inner sep=0pt, anchor=base},
  sub/.style={align=center, text width=2.55cm, inner sep=0pt, text=black!85},
  badge/.style={circle, fill=black!70, text=white, font=\scriptsize\bfseries,
    inner sep=0pt, minimum size=3.4mm},
  tip/.style={-{Stealth[length=1.6mm,width=1.3mm]}},
  seq/.style={tip, draw=black!40, line width=0.5pt},
  act/.style={tip, draw=osAccent, line width=0.8pt},
  alab/.style={font=\scriptsize\itshape, text=osAccent, inner sep=1.5pt},
]

\foreach \x in {0, 3.05, 6.1} {
  \draw[panel] (\x, 2.0) rectangle ++(2.7, 2.65);
}

\node[ttl] at (1.35, 4.19) {Capability rises};
\draw[black!45, line width=0.4pt] (0.45, 3.15) to (2.25, 3.15);
\foreach \i/\h in {0/0.22, 1/0.42, 2/0.62, 3/0.84} {
  \fill[black!35, rounded corners=0.6pt] (0.66 + 0.42*\i, 3.15) rectangle ++(0.26, \h);
}
\node[sub, anchor=north] at (1.35, 2.93) {so throughput $r$ rises};

\node[ttl] at (4.4, 4.19) {Knowledge decays};
\foreach \row in {0, 1} {
  \foreach \col in {0, ..., 4} {
    \fill[black!35, rounded corners=0.6pt] (3.41 + 0.42*\col, 3.17 + 0.42*\row) rectangle ++(0.3, 0.3);
  }
}
\foreach \col/\row in {1/0, 4/0, 3/1} {
  \filldraw[fill=white, draw=black!50, line width=0.45pt, dash pattern=on 1.2pt off 0.9pt,
    rounded corners=0.6pt] (3.41 + 0.42*\col, 3.17 + 0.42*\row) rectangle ++(0.3, 0.3);
}
\node[sub, anchor=north] at (4.4, 2.93) {some units go stale:\\probability $s$};

\node[ttl] at (7.45, 4.19) {Review is fixed};
\foreach \y in {3.38, 3.58, 3.78} {
  \draw[tip, draw=black!40, line width=0.5pt] (6.45, \y) to (7.38, \y);
}
\foreach \y in {3.15, 4.01} {
  \draw[tip, draw=black!85, line width=0.65pt] (6.45, \y) to (8.45, \y);
}
\fill[black!70, rounded corners=0.5pt] (7.42, 3.28) rectangle (7.52, 3.88);
\node[anchor=west, inner sep=1pt] at (7.56, 3.58) {$c$};
\node[sub, anchor=north] at (7.45, 2.93) {beyond $c$, stale-built\\changes escape};

\draw[seq] (2.73, 3.55) to (3.02, 3.55);
\draw[seq] (5.78, 3.55) to (6.07, 3.55);

\draw[gov] (0, 0) rectangle (8.8, 1.45);
\node[align=left, anchor=west, inner sep=0pt, text width=2.5cm] at (0.22, 0.7)
  {{\color{osAccent}\small\bfseries OSTEON}\\[1pt]governance built to\\scale with capability};
\node[mech] (dc) at (4.4, 0.7) {\textbf{Decay check}\\every session start};
\node[mech] (mg) at (7.45, 0.7) {\textbf{Mechanical gates}\\every change};
\draw[act] (dc.north) to node[alab, right, pos=0.6] {built to lower $s$} (4.4, 2.0);
\draw[act] (mg.north) to node[alab, right, pos=0.6] {$\rho=1$} (7.45, 2.0);

\foreach \x/\n in {0.3/1, 3.35/2, 6.4/3} {
  \node[badge] at (\x, 4.65) {\n};
}
\node[badge] at (0.3, 1.45) {4};
\end{tikzpicture}%%

